The Perturbative Pomeron and the Odderon: Where can we find them?

QCD predicts the existence of the perturbative Pomeron and of the Odderon. But both of them appear to be rather difficult to observe experimentally. We describe the experimental status of these two objects, discuss possible reasons for their elusive behavior, and point out promising search strategies.

==> diffmes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diffmes.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1777,1894)(586,-2150)
\put(676,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(2341,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$M_{\mbox{\scriptsize PS}}$}}}
\put(1576,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$e^-$}}}
\put(1126,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$\gamma^{(*)}$}}}
\put(1306,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Od$}}}
\put(586,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$e^-$}}}
\end{picture}


==> diffusionmod.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diffusionmod.pstex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8102,3661)(-1800,-4070)
\put(631,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$t$}}}
\put(316,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\ln \kf^2$}}}
\put(3826,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$t'$}}}
\put(2251,-4021){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\Delta Y$}}}
\put(2251,-3526){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}NP region}}}
\end{picture}


==> fig3b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig3b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5810,3464)(293,-3061)
\put(425,-1149){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\sigma_{\gamma^*\gamma^*} [\mbox{nb}]$}}}}
\put(3437,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$Y = \ln s/s_0$}}}
\end{picture}


==> halbleitermod.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{halbleitermod.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1802,2702)(1530,-1592)
\put(2836,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}
\put(1801,344){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$\kf_1, x_1$}}}
\put(1801,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$\kf_2, x_2$}}}
\put(1801,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{14.4}{\rmdefault}{\mddefault}{\updefault}$\kf_n, x_n$}}}
\end{picture}


==> oddimod.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{oddimod.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2162,1402)(2070,-1757)
\end{picture}


==> ppjpsi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ppjpsi.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2610,2511)(226,-2216)
\put(226,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(226,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\pbar$}}}
\put(2836,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$J/\psi$}}}
\put(1216,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P$}}}
\put(1216,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Od$}}}
\end{picture}


==> regge2gluon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{regge2gluon.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1559,1724)(1699,-1778)
\put(2476,-961){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\phi_\tpommi$}}}
\put(2476,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\phi_2$}}}
\put(2476,-286){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\phi_1$}}}
\end{picture}

